RExBench: Can coding agents autonomously implement AI research extensions?

Agents based on Large Language Models (LLMs) have shown promise for performing sophisticated software engineering tasks autonomously. In addition, there has been progress towards developing agents that can perform parts of the research pipeline in machine learning and the natural sciences. We argue that research extension and its implementation is a critical capability for such systems, and introduce RExBench to support the evaluation of this capability. RExBench is a benchmark consisting of realistic extensions of 12 research papers that aim to investigate novel research hypotheses. Each task is set up as an extension to an existing research paper and codebase, accompanied by domain expert-written instructions. RExBench is robust to data contamination and supports an automatic evaluation infrastructure that executes agent outputs to determine whether the success criteria are met. We use this benchmark to evaluate 12 LLM agents implemented using two different frameworks, aider and OpenHands. We find that all agents fail to autonomously implement the majority of the extensions, with the best agent achieving around a 33% success rate. Although the success rate improves with additional human-written hints, the best performance under this setting remains below 44%. This indicates that current agents are still short of being able to handle realistic research extension tasks without substantial human guidance.

==> winodict_instructions.tex <==
% \hypertarget{problem-description}{%
% \section*{Problem Description}\label{problem-description}}

% \hypertarget{background}{%
% \subsection*{Background}\label{background}}

% The paper \textit{WinoDict: Probing language models for in-context word
% acquisition} (Eisenschlos et al.~2023) attempts to measure LLMs' ability
% to learn novel words during inference. They rewrite Winograd-style
% co-reference resolution problems by replacing the key concept word with
% a synthetic but plausible English word and adding the definition of the
% new concept as a suffix. Building on this work, we would like to further
% consider a learning setting where the form of the learned words
% coincides with existing English words and explore how their existing
% meanings may interfere with the models' word acquisition from the given
% definition. The hypothesis is that overriding existing words would be
% more difficult, and the frequency of the existing words may also
% modulate the effect.

% \vspace{0.1cm}

% The paper will be available inside the provided repository in both PDF
% format as \texttt{eisenschlos\_et\_al\_2023.pdf} and markdown format as
% \texttt{eisenschlos\_et\_al\_2023.md} if you need to refer to it.


% \hypertarget{extension-to-be-implemented}{%
% \subsection*{Extension to be
% implemented}\label{extension-to-be-implemented}}

% Your task is to modify the codebase provided to generate new Winodict
% datasets by replacing the target word being learned with an existing
% English word. The new dataset should be stored under the directory
% \texttt{./data}. Your replacement should consider the POS tags of the
% original word - they should be matched. We will only consider four POS
% categories for word replacement: nouns, verbs, adjectives, and adverbs.
% To test the possible effect of frequency, sample the candidates from
% different frequency groups:

% \begin{enumerate}
% \def\labelenumi{\arabic{enumi}.}
% \item
%   Top Group:

%   \begin{itemize}
%   \item
%     Verbs, Nouns, Adverbs: Select the top 20\% most frequent words
%   \item
%     Adjectives: Select the top 35\% most frequent adjectives (to match
%     the sample set size)
%   \end{itemize}
% \item
%   Bottom Group:

%   \begin{itemize}
%   \item
%     Verbs, Nouns, Adverbs: Select the bottom 20\% least frequent words
%   \item
%     Adjectives: Select the bottom 35\% least frequent adjectives.
%   \end{itemize}
% \item
%   All Group:

%   \begin{itemize}
%   \item
%     Verbs, Nouns, Adjectives, Adverbs: Include all words, no
%     frequency-based filtering
%   \end{itemize}
% \end{enumerate}

% Assume that the frequency information will be provided in a form of four
% files corresponding to each POS, named \texttt{1\_all\_rank\_noun.txt},
% \texttt{2\_all\_rank\_verb.txt}, \texttt{3\_all\_rank\_adjective.txt},
% \texttt{4\_all\_rank\_adverb.txt}, under the directory
% \texttt{./words/}. Each file lists words in descending order of
% frequency from the British National Corpus. To generate the dataset, you
% need to create word candidates based on the files and sample words from
% those candidates.

% \vspace{0.1cm}

% From each group, sample words from the candidate lists to generate the
% new Winodict dataset. Ensure that the replacement word is inflected to
% match the morphological properties of the original word being replaced.
% For instance, if the original word is a past tense verb, the selected
% replacement must also be in the past tense. Please use \texttt{spaCy}
% with the \texttt{lemminflect} module to inflect the selected words as
% necessary.

% \vspace{0.1cm}

% Using the new dataset, you should run experiments on the
% Winodict-Winograd dataset under the 5-shot setting. Assume that the
% model can be found under \texttt{/stage/hf\_cache/gemma-2-9b}, although
% this may not be visible in the provided repository right now.
% Furthermore, we will only consider the setting where definitions are
% appended as suffixes, which are represented as the \texttt{last\_def}
% template in the codebase. Save your results as three different files
% under \texttt{./results/}, corresponding to the three sampling groups
% defined above. They should be named \texttt{res\_top.json},
% \texttt{res\_bottom.json}, and \texttt{res\_all.json}.

% \vspace{0.1cm}

% Please make the experiment runnable by implementing a single script
% called \texttt{run\_final.sh} in the root of the repository. This script
% should call all necessary commands with all parameters specified and
% should not have any command line arguments itself. It should handle both
% the dataset generation as well as the execution of the experiments on
% this new dataset.

% \vspace{0.1cm}

% Try your best to keep everything else not specified above constant in
% the original repository. Also, the environment is already set up, so you
% do not need to install any dependencies or download any more
% datasets/models. Please refer to \texttt{environment.yml} in the
% repository for an overview of the installed libraries and their
% versions.

% \hypertarget{evaluation}{%
% \subsubsection*{Evaluation}\label{evaluation}}
% To evaluate the extension, we will execute the \texttt{run\_final.sh}
% script you wrote. We will use the three \texttt{.json} files mentioned
% above that contain the final results to evaluate the experimental
% outcome.

\textbf{Problem Description}

\textbf{Background.}
The paper \textit{WinoDict: Probing Language Models for In-Context Word Acquisition}
(Eisenschlos et al., 2023) studies the ability of large language models to acquire novel word meanings during inference. The authors rewrite Winograd-style coreference resolution problems by replacing a key concept word with a synthetic but plausible English word, and appending a definition of the new concept as a suffix.

Building on this work, we consider a learning setting in which the surface form
of the learned word coincides with an existing English word. In this setting,
the model must override or suppress the existing meaning of the word using only
the provided definition. We hypothesize that overriding existing words is more
difficult than learning entirely novel forms, and that the frequency of the
original word may further modulate this effect.

The original paper is provided in the repository in both PDF format
(\texttt{eisenschlos\_et\_al\_2023.pdf}) and Markdown format
(\texttt{eisenschlos\_et\_al\_2023.md}) for reference.

\vspace{0.2cm}

\textbf{Extension to Be Implemented.}
Your task is to modify the provided codebase to generate new WinoDict datasets by replacing the target word being learned with an existing English word. The newly generated datasets should be stored under the directory \texttt{./data}.

Word replacement must respect the part-of-speech (POS) tag of the original word. We consider four POS categories: nouns, verbs, adjectives, and adverbs. To examine the effect of word frequency, candidate replacement words should be sampled from three frequency-based groups:

\begin{itemize}
  \item \textbf{Top group.}
  \begin{itemize}
    \item Verbs, nouns, adverbs: top 20\% most frequent words
    \item Adjectives: top 35\% most frequent words
  \end{itemize}

  \item \textbf{Bottom group.}
  \begin{itemize}
    \item Verbs, nouns, adverbs: bottom 20\% least frequent words
    \item Adjectives: bottom 35\% least frequent words
  \end{itemize}

  \item \textbf{All group.}
  \begin{itemize}
    \item Verbs, nouns, adjectives, adverbs: all available words with no
    frequency-based filtering
  \end{itemize}
\end{itemize}

Frequency information is provided via four files under the directory
\texttt{./words/}:
\texttt{1\_all\_rank\_noun.txt},
\texttt{2\_all\_rank\_verb.txt},
\texttt{3\_all\_rank\_adjective.txt}, and
\texttt{4\_all\_rank\_adverb.txt}.
Each file lists words in descending order of frequency according to the British
National Corpus. You should construct candidate lists from these files and sample
replacement words accordingly.

\vspace{0.2cm}

Replacement words must be inflected to match the morphological properties of the original word. For example, if the original word is a past-tense verb, the
replacement word must also be inflected in the past tense. Please use
\texttt{spaCy} together with the \texttt{lemminflect} module to perform the
necessary inflection.

\vspace{0.2cm}

Using the newly generated datasets, run experiments on the
WinoDict--Winograd dataset under a 5-shot setting. The model checkpoint can be
found at \texttt{/stage/hf\_cache/gemma-2-9b}, although it may not be visible in the
repository. We only consider the setting in which definitions are appended as
suffixes, corresponding to the \texttt{last\_def} template in the codebase.

Save the experimental results as three JSON files under \texttt{./results/},
named \texttt{res\_top.json}, \texttt{res\_bottom.json}, and
\texttt{res\_all.json}, corresponding to the three frequency groups.

\vspace{0.2cm}

Implement a single script named \texttt{run\_final.sh} in the root directory of the
repository. This script should run end-to-end without any command-line arguments
and should handle both dataset generation and experimental execution.

Please keep all aspects of the original repository unchanged unless explicitly
specified above. The environment is already configured; do not install additional
dependencies or download extra datasets or models. Refer to
\texttt{environment.yml} for the list of available libraries and versions.

\vspace{0.2cm}

\textbf{Evaluation.}
We will evaluate the extension by executing the provided
\texttt{run\_final.sh} script and inspecting the three output JSON files listed
above.
